Soft Posterior Speaker Injection for Multi-Talker Speech Recognition

Multi-talker automatic speech recognition (MT-ASR) remains challenging in the presence of overlapping speech. Hard segmentation introduces irreversible errors, whereas serialized output training (SOT) avoids explicit segmentation but does not condition a pretrained encoder on speaker activity. We propose Soft Posterior Speaker Injection (SPSI). A Soft Posterior Head predicts per-frame speaker posteriors $\hat{\mathbf{P}}$ and injects them into Whisper through Multi-layer Feature-wise Linear Modulation (MFLM) and Speaker Memory Prompts (SMP). The benefit of SPSI is largest where overlap is heaviest and under domain transfer. On controlled two-speaker LibriSpeech overlap, SPSI reduces concatenated minimum-permutation word error rate (cpWER) from $61.5\%$ to $60.0\%$ in the high-overlap bin, and from $51.9\%$ to $51.0\%$ on the full set, relative to SOT. By contrast, Speaker CE, SD-CTC, SA-DiCoW, and Pipeline (oracle/est.\ VAD) do not outperform SOT. Freeze-posterior overlap-heavy adaptation reduces held-out LibriCSS cpWER from $42.3\%$ to $36.8\%$ on sessions $8$--$9$, a $5.5$-point gain over SOT. The source code is available at https://github.com/HackerHyper/SPSI.

==> fig_arch.tex <==
\begin{tikzpicture}[
  x=1cm, y=1cm,
  font=\scriptsize,
  >=Stealth,
  every node/.style={outer sep=0.7pt},
  bx/.style={draw=black!50, rounded corners=1.4pt, align=center,
             inner sep=1.8pt, line width=0.4pt},
  inpt/.style={bx, fill=black!6, minimum height=0.60cm},
  enc/.style={bx, fill=blue!13, minimum height=0.60cm},
  head/.style={bx, fill=orange!20, minimum height=0.82cm},
  mflm/.style={bx, fill=green!24, font=\scriptsize\bfseries,
               minimum height=0.60cm, inner sep=1.4pt},
  tok/.style={bx, fill=yellow!18, inner sep=2.3pt, minimum height=0.40cm,
              font=\tiny},
  arr/.style={-{Stealth[length=3.2pt]}, thick, draw=black!62},
  parr/.style={-{Stealth[length=2.8pt]}, line width=0.8pt,
               draw=orange!75!black},
]
\path[use as bounding box] (0,-0.16) rectangle (17.56,7.02);

% ===== (a) =====
\node[draw=black!25, fill=black!2.2, rounded corners=2.4pt, line width=0.45pt,
      minimum width=17.44cm, minimum height=3.22cm, anchor=south west]
  at (0.06,3.74) {};
\node[anchor=north west, font=\small\bfseries] at (0.22,6.90)
  {(a) Two-pass encoding};

\node[font=\scriptsize\bfseries, text=black!88, anchor=west] at (0.16,6.00) {pass 1};
\node[inpt, minimum height=0.82cm] (mix) at (1.55,6.00) {mixture $x$};
\node[inpt, minimum height=0.82cm] (mel1) at (3.28,6.00) {Mel $\mathbf{M}$};
\node[enc, minimum width=5.15cm, minimum height=0.82cm] (enc1) at (7.28,6.00)
  {Whisper Encoder \\[0.6pt]
   {\tiny stem${+}$24 blocks${+}$post-LN $\to\mathbf{F}\in\mathbb{R}^{T\times d}$}};
\node[head, minimum width=4.72cm] (head) at (12.72,6.00)
  {\textbf{Soft Posterior Head}\\[0.6pt]
   {\tiny LN${\to}$Conv$5$${\to}$GELU${\to}$Conv$3$${\to}$GELU${\to}$Linear $256{\to}2$}};
\node[head, fill=orange!42, minimum width=1.38cm] (phat) at (16.32,6.00)
  {$\hat{\mathbf{P}}$\\[-0.6pt]
   {\tiny softmax}\\[-1.0pt]
   {\tiny $T{\times}2$}};
\draw[arr] (mix) -- (mel1);
\draw[arr] (mel1) -- (enc1);
\draw[arr] (enc1) -- (head);
\draw[arr] (head) -- (phat);

\node[font=\scriptsize\bfseries, text=black!88, anchor=west] at (0.16,4.16) {pass 2};
\node[inpt] (mel2) at (3.28,4.16) {same $\mathbf{M}$};
\node[enc] (stem) at (4.72,4.16) {stem\\[-1pt]{\tiny ${+}$ pos}};
\node[enc, minimum width=1.16cm] (b18) at (6.14,4.16)
  {blocks\\[-1pt]{\tiny $1$--$8$}};
\node[mflm, minimum width=1.38cm] (f8) at (7.68,4.16) {MFLM $\ell{=}8$};
\node[enc, minimum width=1.20cm] (b916) at (9.26,4.16)
  {blocks\\[-1pt]{\tiny $9$--$16$}};
\node[mflm, minimum width=1.48cm] (f16) at (10.90,4.16) {MFLM $\ell{=}16$};
\node[enc, minimum width=1.26cm] (b1724) at (12.56,4.16)
  {blocks\\[-1pt]{\tiny $17$--$24$}};
\node[mflm, minimum width=1.48cm] (f24) at (14.20,4.16) {MFLM $\ell{=}24$};
\node[enc, fill=blue!22, minimum width=1.26cm] (A0) at (15.76,4.16)
  {$\mathbf{A}_0$\\[-1pt]{\tiny post-LN}};
\draw[arr, dashed] (mel1.south) -- (mel2.north);
\draw[arr] (mel2) -- (stem);
\draw[arr] (stem) -- (b18);
\draw[arr] (b18) -- (f8);
\draw[arr] (f8) -- (b916);
\draw[arr] (b916) -- (f16);
\draw[arr] (f16) -- (b1724);
\draw[arr] (b1724) -- (f24);
\draw[arr] (f24) -- (A0);

\draw[line width=0.8pt, draw=orange!75!black] (phat.south) -- (16.32,5.06);
\draw[line width=0.8pt, draw=orange!75!black] (7.68,5.06) -- (16.32,5.06);
\draw[parr] (7.68,5.06) -- (f8.north);
\draw[parr] (10.90,5.06) -- (f16.north);
\draw[parr] (14.20,5.06) -- (f24.north);
\node[font=\tiny, text=orange!70!black, fill=white, inner sep=1.3pt,
      anchor=south]
  at (15.50,5.18) {inject $\hat{\mathbf{P}}$};

% ===== (b) =====
\node[draw=black!25, fill=black!2.2, rounded corners=2.4pt, line width=0.45pt,
      minimum width=17.44cm, minimum height=3.72cm, anchor=south west]
  at (0.06,-0.12) {};
\node[anchor=north west, font=\small\bfseries] at (0.22,3.56)
  {(b) MFLM, SMP, and SOT Decoder};

\node[draw=green!50!black!35, fill=green!8, rounded corners=1.5pt,
      inner sep=4.5pt, minimum width=5.38cm, minimum height=2.40cm,
      align=center, anchor=north west]
  (fzoom) at (0.18,3.14) {%
  {\bfseries MFLM (frame $t$, layer $\ell$)}\\[4pt]
  {\scriptsize $\mathbf{g}^{(\ell)}_t=\mathrm{GELU}(\mathbf{W}_1^{(\ell)}\hat{\mathbf{p}}_t+\mathbf{b}_1^{(\ell)})$}\\[2.2pt]
  {\scriptsize $[\boldsymbol{\gamma}^{(\ell)}_t;\boldsymbol{\beta}^{(\ell)}_t]=\mathbf{W}_2^{(\ell)}\mathbf{g}^{(\ell)}_t+\mathbf{b}_2^{(\ell)}$}\\[2.2pt]
  {\scriptsize $\mathbf{H}^{(\ell)}_{t,:}\leftarrow\mathbf{H}^{(\ell)}_{t,:}\odot(1+\tanh\boldsymbol{\gamma}^{(\ell)}_t)+\boldsymbol{\beta}^{(\ell)}_t$}};
\node[draw=purple!50!black!30, fill=purple!8, rounded corners=1.5pt,
      inner sep=4.5pt, minimum width=5.38cm, minimum height=2.40cm,
      align=center, anchor=north west]
  (membox) at (5.86,3.14) {%
  {\bfseries SMP($K{=}4$)}\\[4pt]
  {\scriptsize $\boldsymbol{\mu}{=}\mathrm{mean}_t\hat{\mathbf{p}}_t,\;
         \boldsymbol{\nu}{=}\max_t\hat{\mathbf{p}}_t$}\\[2.2pt]
  {\scriptsize $o{=}\mathrm{mean}_t\hat{p}_{t,0}\hat{p}_{t,1}$}\\[2.2pt]
  {\scriptsize $\mathbf{q}_{1:K}{=}\mathrm{LN}(\mathrm{MLP}([\boldsymbol{\mu};\,\boldsymbol{\nu};\,o]))$}\\[2.2pt]
  {\scriptsize $\mathbf{A}{=}[\mathbf{q}_{1:K};\,\mathbf{A}_0]$}};
\node[draw=blue!50!black!30, fill=blue!8, rounded corners=1.5pt,
      inner sep=4.5pt, minimum width=5.38cm, minimum height=2.40cm,
      align=center, anchor=north west]
  (decbox) at (11.54,3.14) {%
  {\bfseries Decoder cross-attention}\\[4pt]
  {\scriptsize query $\mathbf{u}_i$; keys/values from $\mathbf{A}$}\\[2.2pt]
  {\scriptsize $\mathbf{c}_i{=}\mathrm{softmax}(\mathbf{u}_i\mathbf{A}^{\top}/\sqrt{d})\,\mathbf{A}$}\\[2.2pt]
  {\scriptsize $\mathcal{L}{=}\mathcal{L}_{\mathrm{ASR}}+\lambda\mathcal{L}_{\mathrm{diar}}$}};

\draw[arr] (fzoom.east) -- (membox.west);
\draw[arr] (membox.east) -- (decbox.west);

\draw[arr, dashed, draw=blue!55!black]
  (A0.east) -- (17.20,4.16) -- (17.20,2.18) -- (decbox.east);

\node[tok] (t0) at (1.35,0.30) {prefix};
\node[tok, fill=green!25] (t1) at (4.55,0.30) {\texttt{<spk0>}};
\node[tok] (t2) at (7.45,0.30) {$y^{(0)}_{1:L_0}$};
\node[tok, fill=orange!30] (t3) at (10.35,0.30) {\texttt{<spk1>}};
\node[tok] (t4) at (13.25,0.30) {$y^{(1)}_{1:L_1}$};
\node[tok] (t5) at (15.85,0.30) {\texttt{<eot>}};
\foreach \a/\b in {t0/t1, t1/t2, t2/t3, t3/t4, t4/t5} {
  \draw[-{Stealth[length=2.4pt]}, line width=0.45pt, draw=black!62,
        shorten >=3.0pt, shorten <=3.0pt]
    (\a.east) -- (\b.west);
}
\node[font=\scriptsize\bfseries, text=black!88, fill=black!2.2, inner sep=1.1pt, anchor=west]
  at (16.52,0.30) {SOT $\mathbf{y}$};
\end{tikzpicture}


==> fig_hard_soft.tex <==
\begin{tikzpicture}[
  x=1cm, y=1cm,
  font=\footnotesize\bfseries,
  cell/.style={draw=black!80, line width=0.85pt, inner sep=0pt},
]
\path[use as bounding box] (0,0.02) rectangle (8.50,1.96);

% ===== (a) Hard cut =====
\node[anchor=west, font=\small\bfseries] at (0.02,1.86) {(a) Hard cut};
\node[font=\small\bfseries, text=black, anchor=east] at (0.66,1.46) {spk0};
\node[font=\small\bfseries, text=black, anchor=east] at (0.66,0.74) {spk1};

% overlap highlight (frames 3--4)
\fill[yellow!32] (1.54,0.52) rectangle (2.48,1.70);
\node[font=\scriptsize\bfseries, text=black] at (2.01,1.12) {overlap};

% spk0  y=1.28..1.66
\fill[blue!55] (0.72,1.28) rectangle ++(0.39,0.38);
\fill[blue!55] (1.15,1.28) rectangle ++(0.39,0.38);
\fill[blue!55] (1.58,1.28) rectangle ++(0.39,0.38);
\fill[blue!55] (2.01,1.28) rectangle ++(0.39,0.38);
\fill[black!8] (2.44,1.28) rectangle ++(0.39,0.38);
\fill[black!8] (2.87,1.28) rectangle ++(0.39,0.38);
\foreach \x in {0.72,1.15,1.58,2.01,2.44,2.87} {
  \draw[cell] (\x,1.28) rectangle ++(0.39,0.38);
}
% spk1  y=0.56..0.94
\fill[black!8] (0.72,0.56) rectangle ++(0.39,0.38);
\fill[black!8] (1.15,0.56) rectangle ++(0.39,0.38);
\fill[black!8] (1.58,0.56) rectangle ++(0.39,0.38);
\fill[black!8] (2.01,0.56) rectangle ++(0.39,0.38);
\fill[orange!62] (2.44,0.56) rectangle ++(0.39,0.38);
\fill[orange!62] (2.87,0.56) rectangle ++(0.39,0.38);
\foreach \x in {0.72,1.15,1.58,2.01,2.44,2.87} {
  \draw[cell] (\x,0.56) rectangle ++(0.39,0.38);
}
\foreach \x in {1.58,2.01} {
  \draw[red!80!black, line width=1.35pt]
    (\x+0.07,0.63) -- (\x+0.32,0.87)
    (\x+0.07,0.87) -- (\x+0.32,0.63);
}
\draw[black!75, line width=0.95pt, -{Stealth[length=3.4pt]}]
  (0.72,0.34) -- (3.26,0.34);
\node[font=\small\bfseries, text=black, anchor=east] at (0.66,0.34) {$t$};
\node[font=\footnotesize\bfseries, text=black] at (1.99,0.05) {keep one, drop the other};

% ===== divider =====
\draw[black!40, dashed, line width=0.8pt] (3.8,0.04) -- (3.8,1.96);

% ===== (b) Soft share =====
\node[anchor=west, font=\small\bfseries] at (4.32,1.86) {(b) Soft share (SPSI)};
\node[font=\small\bfseries, text=black, anchor=east] at (4.98,1.46) {spk0};
\node[font=\small\bfseries, text=black, anchor=east] at (4.98,0.74) {spk1};
\fill[yellow!32] (5.86,0.52) rectangle (6.80,1.70);
\node[font=\scriptsize\bfseries, text=black] at (6.33,1.12) {overlap};

\fill[blue!55] (5.04,1.28) rectangle ++(0.39,0.38);
\fill[blue!55] (5.47,1.28) rectangle ++(0.39,0.38);
\fill[blue!55] (5.90,1.28) rectangle ++(0.39,0.38);
\fill[blue!55] (6.33,1.28) rectangle ++(0.39,0.38);
\fill[black!8] (6.76,1.28) rectangle ++(0.39,0.38);
\fill[black!8] (7.19,1.28) rectangle ++(0.39,0.38);

\fill[black!8] (5.04,0.56) rectangle ++(0.39,0.38);
\fill[black!8] (5.47,0.56) rectangle ++(0.39,0.38);
\fill[orange!62] (5.90,0.56) rectangle ++(0.39,0.38);
\fill[orange!62] (6.33,0.56) rectangle ++(0.39,0.38);
\fill[orange!62] (6.76,0.56) rectangle ++(0.39,0.38);
\fill[orange!62] (7.19,0.56) rectangle ++(0.39,0.38);

\foreach \x in {5.04,5.47,5.90,6.33,6.76,7.19} {
  \draw[cell] (\x,1.28) rectangle ++(0.39,0.38);
  \draw[cell] (\x,0.56) rectangle ++(0.39,0.38);
}
\node[font=\footnotesize\bfseries, text=white] at (6.095,1.47) {1/2};
\node[font=\footnotesize\bfseries, text=white] at (6.525,1.47) {1/2};
\node[font=\footnotesize\bfseries, text=white] at (6.095,0.75) {1/2};
\node[font=\footnotesize\bfseries, text=white] at (6.525,0.75) {1/2};

\draw[black!75, line width=0.95pt, -{Stealth[length=3.4pt]}]
  (5.04,0.34) -- (7.58,0.34);
\node[font=\small\bfseries, text=black, anchor=east] at (4.98,0.34) {$t$};
\node[font=\footnotesize\bfseries\boldmath, text=black] at (6.31,0.05) {keep both as $\hat{\mathbf{p}}_t$};
\end{tikzpicture}

